Unsupervised Learning for Quadratic Assignment

We introduce PLUME search, a data-driven framework that enhances search efficiency in combinatorial optimization through unsupervised learning. Unlike supervised or reinforcement learning, PLUME search learns directly from problem instances using a permutation-based loss with a non-autoregressive approach. We evaluate its performance on the quadratic assignment problem, a fundamental NP-hard problem that encompasses various combinatorial optimization problems. Experimental results demonstrate that PLUME search consistently improves solution quality. Furthermore, we study the generalization behavior and show that the learned model generalizes across different densities and sizes.

==> Figures/nnstructure.tex <==
\begin{tikzpicture}[
  >=Latex,
  node distance=18mm and 16mm,
  font=\footnotesize,
  % Color palette
  inputC/.style={fill=green!12,draw=green!40!black},
  encC/.style={fill=blue!10,draw=blue!50!black},
  locC/.style={fill=purple!10,draw=purple!50!black},
  fuseC/.style={fill=orange!10,draw=orange!60!black},
  opC/.style={fill=yellow!12,draw=yellow!40!black},
  % Base node styles
  box/.style={draw,rounded corners=2pt,align=center,inner sep=3pt},
  input/.style={box,inputC},
  operation/.style={box,opC,thick},
  encoder/.style={box,encC,thick},
  locenc/.style={box,locC,thick},
  mlp/.style={box,fuseC,thick},
  arrow/.style={-{Latex[length=2.2mm]},line width=0.8pt},
  thck/.style={-{Latex[length=3mm]},line width=1.2pt},
  fbk/.style={arrow,dashed,red!75},
  title/.style={font=\bfseries\footnotesize,inner sep=1pt},
  group/.style={draw,rounded corners=3pt,dashed,inner sep=4pt},
  every label/.style={font=\scriptsize,inner sep=1pt}
]

% Inputs
\node[input] (positions) {\large $\mathbf{X}\in\mathbb{R}^{n\times 2}$};
\node[input, above=25mm of positions] (flow) {\textbf{\large $\mathbf{F} \in \mathbb{R}^{n \times n}$}};

% Distance & pos-lift
\node[operation, right=10mm of positions] (distance) {\large pairwise distance $\textbf{D}$};
\node[mlp, right=6mm of distance] (pos_lift) {\textbf{Pos-lift MLP}\\[1pt] \(2\to d\)};

% Encoders
\node[encoder, right=10mm of flow] (fac_enc) {%
  \textbf{Facility encoder}\\
  \(\phi\): MLP \(1\to d\)\\
  fast\_pooling\\
  mix: MLP \(3d\to d\)\\
  msg: Linear \(d\to d\)
  % Normalization\\
  % Message passing
};

\node[locenc, right=8mm of pos_lift] (loc_enc) {%
  \textbf{Location encoder}\\
  \(\phi\): MLP \(1\to d\)\\
  fast\_pooling\\
  mix: MLP \(3d\to d\)\\
  msg: Linear \(d\to d\)
  % Weight compute\\
  % Message passing
};

% Fusion
\node[operation, right=10mm of fac_enc] (concat) {Concatenate};
\node[mlp, right=16mm of concat] (fuse) {\textbf{Fuse MLP}\\[1pt] \(3d\to d\)};

% Iteration & output
\node[box, draw, dashed, right=16mm of fuse] (iteration) { Iterate \\ for \(n_{\text{layers}}\)};
\node[input, right=0mm, above=10mm of iteration, label=above:{\large $\mathbf{Y} \in \mathbb{R}^{n \times d}$}] (output) {\textbf{\large Final embeddings}};

% Main arrows
\draw[arrow] (positions) -- (distance);
\draw[arrow] (distance) -- (pos_lift);
\draw[arrow] (distance.south east) -- ++(0.5,-0.4) |- (loc_enc.south west);
\draw[arrow] (flow) -- (fac_enc);
\draw[arrow] (fac_enc.east) -- ++(6mm,0) |- (concat.north west);
% \draw[arrow] (loc_enc.east) -- ++(16mm,0) |- (concat.south);
\draw[arrow] (loc_enc.east) -- ++(0,-8mm) -- ++(10mm,0) -- ++(0,20mm) -- (concat.south);
\draw[arrow] (pos_lift.north west) -- ++(0mm,4mm) -| (concat.south);
\draw[thck] (concat) -- (fuse);
\draw[thck] (fuse) -- (iteration);
\draw[thck] (iteration) -- (output);

% Feedback arrows
\draw[fbk] (iteration.south) -- ++(0,-7mm) -- ++(-120mm,0) |- (fac_enc.west)
  node[pos=0.8,below=30pt,sloped,black!70] {\large facility feedback};
\draw[fbk] (iteration.south) -- ++(0,-40mm) -- ++(-45mm,0) |- (loc_enc.west)
  node[pos=0.6,below=30pt,sloped,black!70] {\large location feedback};

% Group boxes
\begin{scope}[on background layer]
  \node[group,fill=green!6,fit=(positions)(flow)] (ingrp) {};
  \node[title,anchor=west] at ([xshift=-2pt,yshift=6pt]ingrp.north west) {\large Inputs};

  \node[group,fill=blue!6,fit=(fac_enc)(loc_enc)] (encgrp) {};
  \node[title,anchor=west] at ([xshift=-2pt,yshift=6pt]encgrp.north west) {\large Encoders};

  \node[group,fill=orange!6,fit=(concat)(fuse)] (fusgrp) {};
  \node[title,anchor=west] at ([xshift=-2pt,yshift=6pt]fusgrp.north west) {\large Fusion};
\end{scope}

\end{tikzpicture}

==> Figures/plume.tex <==
\usetikzlibrary{shapes.geometric,arrows.meta,positioning,shadows,fit,decorations.pathmorphing}

\begin{tikzpicture}[
    % Define fancy box style
    fancy box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black!60,
        fill=red!10,
        thick,
        minimum width=2.2cm,
        minimum height=1.0cm,
        inner sep=6pt,
        drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex,fill=gray!40},
        align=center
    },
    % Define narrow box style
    narrow box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black!60,
        fill=red!10,
        thick,
        minimum width=1.8cm,
        minimum height=1.2cm,
        inner sep=6pt,
        drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex,fill=gray!40},
        align=center
    },
    % Define fancy arrow style
    fancy arrow/.style={
        ->,
        thick,
        decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm},
        decorate,
        -{Stealth[length=8pt]},
        black!60
    }
]

    % Create boxes with reduced spacing
    \node[fancy box] (input) {Input\\Features};
    \node[fancy box, right=0.6cm of input] (gnn) { Neural\\Network};
    \node[fancy box, right=0.6cm of gnn] (perm) {Permutation\\Formulation};
    \node[narrow box, right=0.6cm of perm] (output) {Output};
    \node[narrow box, right=0.6cm of output] (search) {Search};

    % Connect with fancy arrows
    \draw[fancy arrow] (input) -- (gnn);
    \draw[fancy arrow] (gnn) -- (perm);
    \draw[fancy arrow] (perm) -- (output);
    \draw[fancy arrow] (output) -- (search);
\end{tikzpicture}

